Progress on nucleon transition matrix elements with a lattice QCD variational analysis

Nucleon weak matrix elements can be extracted from nucleon correlation functions with lattice QCD simulations. The signal-to-noise ratio prohibits the analysis at large source-sink separations and as a consequence, excited state contamination affects the extraction of the nucleon matrix elements. Chiral perturbation theory (ChPT) suggests that the dominant contamination in some of these channels is due to $N\pi$ states where the pion carries the same momentum of the current. In this talk, we report updates on the variational analysis with $qqq$-operators (nucleon-like) and $(qqq)(\bar{q}q)$-operators (nucleon-pion-like) where we report for the first time some preliminary results of $\langle N\pi| \mathcal{J}| N \rangle $, modulo some kinematic and volume factors, and we compare the results against ChPT. This pilot study is performed on a CLS ensemble with $N_f=3$, $m_\pi \approx 420~\mathrm{MeV}$, $a\approx 0.1~\mathrm{fm}$ and $T=2L\approx 4.8~\mathrm{fm}$.

==> a_like_p2ppi.tex <==

\begin{tikzpicture}[scale=0.7]
%
\filldraw[fill=green!20!white, draw=green!50!black] (0,0.5) circle[x radius=0.5, y radius=1.5];
%
\filldraw[fill=blue!20!white, draw=blue!50!black] (7,0.5) circle[x radius=0.5, y radius=1.5];
%
\filldraw[fill=red!20!white, draw=red!50!black] (0,-3.5) circle[x radius=0.5, y radius=1] ;
%
\draw [thick](0,2) -- (3.5,2);
\draw[<-, thick] (3.5,2) -- (7,2);
%
\draw[thick](0.5,0.5) -- (3.5,0.5);
\draw [<-, thick] (3.5,0.5) -- (6.5,0.5);
%
%\draw[line width=0.3mm](0.5,0.5) -- (4,0.5);
\draw [<-, thick] (3.5,-2.75) -- (7, -1);
\draw [thick] (0., -4.5) -- (3.5,-2.75);
%
\draw [line width=0.4mm, red] (1.8,-1.55) -- (2.2,-1.95);
\draw [line width=0.4mm, red] (1.8,-1.95) -- (2.2, -1.55);
%

%\draw  (0,-3.5) circle[x radius=0.5, y radius=1] 
\draw [<-][line width=0.3mm, draw=red!80] (0,-1) arc[x radius=20mm, y radius= 7.5mm, start angle=90, end angle=-90];
%


%\node[text width=6cm, anchor=west, right] at (5,0)
%{In this diagram, what can you say about $\angle F$, $\angle B$ and $\angle E$?};
%
\node [] at (-1.2,1.5) {$u(x)$};
\node[] at (-1.2,0.5) {$u(x)$};
\node[] at (-1.2,-0.5) {$d(x)$};
\node[] at (0.,0.5) {$p$};
%
%
\node[] at (2.9,-1.3) {$\bar{d}(z)$};
\node[] at (2.9,-2.) {$u(z)$};
%
\node[] at (-1.2,-3) {$\bar{u}(y)$};
\node[] at (-1.2,-4) {$d(y)$};
%
\node[] at (0,-3.5) {$\pi^-$};
%
\node[] at (8.3,1.5) {$\bar{u}(0)$};
\node[] at (8.3,0.5) {$\bar{u}(0)$};
\node[] at (8.3,-0.5) {$\bar{d}(0)$};
\node[] at (7.,0.5) {$p$};

\node[] at (6,-3.) {\large \textit{A-like}};

\clip (0,2) circle (1cm);

\end{tikzpicture}





==> b_like_p2ppi.tex <==

\begin{tikzpicture}[scale=0.7]
%
\filldraw[fill=green!20!white, draw=green!50!black] (0,0.5) circle[x radius=0.5, y radius=1.5];
\filldraw[fill=blue!20!white, draw=blue!50!black] (7,0.5) circle[x radius=0.5, y radius=1.5];
\filldraw[fill=red!20!white, draw=red!50!black] (0,-3.5) circle[x radius=0.5, y radius=1] ;
%
\draw[line width=0.4mm, draw=red!80 ] (0,2.) -- (1.75,2);
\draw[<-, line width=0.4mm, draw=red!80] (1.75,2) -- (3.5,2);

\draw [thick](3.5,2) -- (5.25,2);
\draw [<-, thick] (5.25,2) -- (7,2);
%
\draw [thick](0.5,0.5) -- (3.5,0.5);
\draw [<-, thick] (3.5,0.5) -- (6.5,0.5);
%
\draw [<-, thick] (3.5,-2.75) -- (7, -1);
\draw [thick](0., -4.5) -- (3.5,-2.75);
%
%\draw  (0,-3.5) circle[x radius=0.5, y radius=1] 
\draw [<-,line width=0.3mm, draw=red!80!] (0,-1) arc[x radius=20mm, y radius= 7.5mm, start angle=90, end angle=-90];
%

\draw [line width=0.4mm, red] (3.3,2.2) -- (3.7, 1.8);
\draw [line width=0.4mm, red] (3.3,1.8) -- (3.7, 2.2);

%
%\node[text width=6cm, anchor=west, right] at (5,0)
%{In this diagram, what can you say about $\angle F$, $\angle B$ and $\angle E$?};
%
\node[] at (-1.2,1.5) {$d(x)$};
\node[] at (-1.2,0.5) {$u(x)$};
\node[] at (-1.2,-0.5) {$u(x)$};
\node[] at (0.,0.5) {$p$};
%
%
\node[] at (3.,2.6) {$\bar{d}(z)$};
\node[] at (4.1,2.6) {$u(z)$};
%
\node[] at (-1.2,-3) {$\bar{u}(y)$};
\node[] at (-1.2,-4) {$d(y)$};
%
\node[] at (0,-3.5) {$\pi^-$};
%
\node[] at (8.3,1.5) {$\bar{u}(0)$};
\node[] at (8.3,0.5) {$\bar{u}(0)$};
\node[] at (8.3,-0.5) {$\bar{d}(0)$};
%
\node[] at (7.,0.5) {$p$};
%

\node[font=\large] at (6,-3.) {\large \textit{B-like}};

\end{tikzpicture}





==> c_like_p2ppi.tex <==


\begin{tikzpicture}[scale=0.7]
%
\filldraw[fill=green!20!white, draw=green!50!black] (0,0.5) circle[x radius=0.5, y radius=1.5];
%
\filldraw[fill=blue!20!white, draw=blue!50!black] (7,0.5) circle[x radius=0.5, y radius=1.5];
%
\filldraw[fill=red!20!white, draw=red!50!black] (0,-3.5) circle[x radius=0.5, y radius=1] ;
%
\draw [line width=0.3mm](0,2) -- (3.5,2);
\draw [<-,line width=0.3mm](3.5,2) -- (7,2);
%
\draw [line width=0.3mm](0.5,0.5) -- (3.5,0.5);
\draw [<-,line width=0.3mm](3.5,0.5) -- (6.5,0.5);
%

%\draw  (0,-3.5) circle[x radius=0.5, y radius=1] 
\draw [<-,line width=0.4mm, draw=red!80] (0,-1) arc[x radius=20mm, y radius= 7.5mm, start angle=90, end angle=-90];
%
\draw [<-, line width=0.4mm, draw=red!80] (0.1,-4.5) ..controls (3.6,-2.5) 
and (3.6,-1.2) .. (4.,-1.4);
\draw [thick](4., -1.4) -- (7,-1);
%
\draw [line width=0.4mm, red] (3.8,-1.2) -- (4.2, -1.6);
\draw [line width=0.4mm, red] (3.8,-1.6) -- (4.2, -1.2);
%
%\node[text width=6cm, anchor=west, right] at (5,0)
%{In this diagram, what can you say about $\angle F$, $\angle B$ and $\angle E$?};
%

\node[] at (-1.2,1.5) {$d(x)$};
\node[] at (-1.2,0.5) {$u(x)$};
\node[] at (-1.2,-0.5) {$u(x)$};
\node[] at (0.,0.5) {$p$};
%
\node[] at (3.4,-0.9) {$\bar{d}(z)$};
\node[] at (4.5,-0.9) {$u(z)$};
%
\node[] at (-1.2,-3) {$\bar{u}(y)$};
\node[] at (-1.2,-4) {$d(y)$};
%
\node[] at (0,-3.5) {$\pi^-$};
%
\node[] at (8.3,1.5) {$\bar{d}(0)$};
\node[] at (8.3,0.5) {$\bar{u}(0)$};
\node[] at (8.3,-0.5) {$\bar{u}(0)$};
\node[] at (7.,0.5) {$p$};
%
\node[font=\large] at (6,-3.) {\large \textit{C-like}};

\end{tikzpicture}





==> d_like_p2ppi.tex <==


\begin{tikzpicture}[scale=0.7]
%
\filldraw[fill=green!20!white, draw=green!50!black] (0,0.5) circle[x radius=0.5, y radius=1.5];
%
\filldraw[fill=blue!20!white, draw=blue!50!black] (7,0.5) circle[x radius=0.5, y radius=1.5];
%
\filldraw[fill=red!20!white, draw=red!50!black] (0,-2.8) circle[x radius=0.5, y radius=1] ;
%
\draw  [line width=0.3mm](0,2) -- (3.5,2);
\draw  [<-,line width=0.3mm](3.5,2) -- (7,2);
%
\draw [line width=0.3mm] (0.5,0.5) -- (4.,0.5);
\draw [<-, line width=0.3mm](3.5,0.5) -- (6.5,0.5);

%
\draw [line width=0.3mm](0,-1) -- (3.5, -1);
\draw [<-, line width=0.3mm](3.5,-1) -- (7, -1);

%
\draw (0,-1.8) arc[x radius=35mm, y radius= 10mm, start angle=90, end angle=-90][line width=0.4mm, red];
%
\draw [ line width=0.4mm, red] (3.3,-2.6) -- (3.7, -3.);
\draw [ line width=0.4mm, red] (3.3,-3.) -- (3.7, -2.6);
%
%\node[text width=6cm, anchor=west, right] at (5,0)
%{In this diagram, what can you say about $\angle F$, $\angle B$ and $\angle E$?};
%

\node[] at (-1.2,1.5) {$u(x)$};
\node[] at (-1.2,0.5) {$u(x)$};
\node[] at (-1.2,-0.5) {$d(x)$};
%
\node[] at (0.,0.5) {$p$};
%
\node[] at (4.5,-3.2) {$\bar{d}(z)$};
\node[] at (4.5,-2.4) {$u(z)$};
%
\node[] at (-1.2,-2.4) {$\bar{u}(y)$};
\node[] at (-1.2,-3.2) {$d(y)$};
%
\node[] at (0,-2.8) {$\pi^-$};
%
\node[] at (8.3,1.5) {$\bar{u}(0)$};
\node[] at (8.3,0.5) {$\bar{u}(0)$};
\node[] at (8.3,-0.5) {$\bar{d}(0)$};
%
\node[] at (7.,0.5) {$p$};

\node[font=\large] at (6.4 ,-2.5) {\large \textit{D-like}};


\end{tikzpicture}





